The extraction of 229Th3+ from a buffer-gas stopping cell

In the whole landscape of atomic nuclei, $^{229}$Th is currently the only known nucleus which could allow for the development of a nuclear-based frequency standard, as it possesses an isomeric state of just 7.6 eV energy above the ground state. The 3+ charge state is of special importance in this context, as Th$^{3+}$ allows for a simple laser-cooling scheme. Here we emphasize the direct extraction of triply-charged $^{229}$Th from a buffer-gas stopping cell. This finding will not only simplify any future approach of $^{229}$Th ion cooling, but is also used for thorium-beam purification and in this way provides a powerful tool for the direct identification of the $^{229}$Th isomer to ground state nuclear transition.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore


